TestSuiteBench: Coding Agents Struggle to Generate Strong Test Suites from Specifications

Coding agents are increasingly used to create large software projects. While code-generation benchmarks have scaled accordingly to full applications, test-generation benchmarks remain limited to individual functions or bug fixes. In particular, generating complete test suites for complex software from scratch remains unexplored. To address this gap, we introduce TestSuiteBench, a benchmark of 165 open-source applications, each with a structured and detailed specification of intended behavior, a reference implementation, a reference test suite, and on average 74 mutants. Each mutant is generated from a single requirement of the specification and refined to isolate that behavior: 73\% are killed by exactly one reference test and, on average, by only 0.2\% of the remaining tests. We find that even frontier coding agents struggle to generate strong test suites given our specifications, achieving mutation scores below 60\%, despite their suites being largely valid and 88\% of their tests passing on the reference implementation. We observe that generated test suites often lack relevant input combinations and are smaller than reference test suites. Meanwhile, implementations generated for the same specifications pass 82\% of the reference tests. These results show agents can build software they cannot verify, a gap that directly limits fully autonomous software development.

==> src/figure/conceptual.tikz <==
\begingroup
\definecolor{tbInk}{HTML}{263747}
\definecolor{tbMuted}{HTML}{637382}
\definecolor{tbGold}{HTML}{C48B00}
\definecolor{tbBlue}{HTML}{397D96}
\definecolor{tbPurple}{HTML}{7756AC}
\definecolor{tbGreen}{HTML}{2D7D46}
\definecolor{tbRed}{HTML}{BA554F}
\begin{tikzpicture}[
    x=1cm, y=1cm, text=tbInk,
    font=\fontsize{7}{9}\selectfont,
    every node/.style={inner sep=0pt, outer sep=0pt},
    transarrow/.style={->, >=stealth, draw=tbMuted, line width=1.1pt}
]
\path[use as bounding box] (-.15, -0.08) rectangle (17.72, 2.37);

\begin{scope}[xshift=-.225cm]

\node at (1.60, 1.15) {\includegraphics[height=.44cm]{src/figure/assets/gear.png}};
\end{scope}

\draw[transarrow] (2.84, 1.15) -- (3.61, 1.15);

\begin{scope}[xshift=-.125cm]

\fill[tbBlue, fill opacity=0.20] (5.2, 1.15) circle (0.90cm);
\draw[draw=tbBlue, line width=1.2pt] (5.2, 1.15) circle (0.90cm);

\node at (5.2, 1.15) {\includegraphics[height=.44cm]{src/figure/assets/gear.png}};
\end{scope}

\draw[transarrow] (6.54, 1.15) -- (7.31, 1.15);

\begin{scope}[xshift=-.025cm]

\draw[draw=tbBlue, line width=1.1pt] (8.8, 1.15) circle (0.90cm);

\fill[tbGold, fill opacity=0.22] (8.95, 1.08) ellipse (1.20cm and 0.55cm);
\draw[draw=tbGold!95!black, line width=1.2pt] (8.95, 1.08) ellipse (1.20cm and 0.55cm);
\node at (8.8, 1.15) {\includegraphics[height=.44cm]{src/figure/assets/gear.png}};
\end{scope}

\draw[transarrow] (10.24, 1.15) -- (11.01, 1.15);

\shade[inner color=tbPurple!65, outer color=white]
    (12.475, 1.15) ellipse (1.36cm and 1.14cm);
\begin{scope}[xshift=.075cm]

\fill[white] (12.4, 1.15) circle (0.90cm);
\draw[draw=tbBlue, line width=1.1pt] (12.4, 1.15) circle (0.90cm);

\draw[draw=tbGold!95!black, line width=1.1pt] (12.55, 1.08) ellipse (1.20cm and 0.55cm);

\node at (12.4, 1.15) {\includegraphics[height=.44cm]{src/figure/assets/gear.png}};

\node[opacity=0.30] at (12.40, 1.82) {\includegraphics[height=.34cm]{src/figure/assets/mutant.png}};
\draw[draw=tbRed!80!black, line width=.8pt, opacity=0.55]
    (12.29, 1.71) -- (12.51, 1.93) (12.29, 1.93) -- (12.51, 1.71);

\node[opacity=0.30] at (12.25, 0.45) {\includegraphics[height=.34cm]{src/figure/assets/mutant.png}};
\draw[draw=tbRed!80!black, line width=.8pt, opacity=0.55]
    (12.14, 0.34) -- (12.36, 0.56) (12.14, 0.56) -- (12.36, 0.34);

\node at (11.30, 1.82) {\includegraphics[height=.38cm]{src/figure/assets/mutant.png}};
\node at (11.30, 0.65) {\includegraphics[height=.38cm]{src/figure/assets/mutant.png}};
\node at (13.45, 0.40) {\includegraphics[height=.38cm]{src/figure/assets/mutant.png}};
\end{scope}

\draw[transarrow] (13.94, 1.15) -- (14.71, 1.15);

\shade[inner color=tbPurple!65, outer color=white]
    (16.175, 1.15) ellipse (1.36cm and 1.14cm);
\begin{scope}[xshift=.175cm]

\fill[white] (16.0, 1.15) circle (0.90cm);
\fill[tbGold, fill opacity=0.22] (16.0, 1.15) circle (0.90cm);
\draw[draw=tbBlue, line width=2pt] (16.0, 1.15) circle (0.90cm);
\draw[draw=tbGold!95!black, line width=.9pt] (16.0, 1.15) circle (0.90cm);
\node at (16.0, 1.15) {\includegraphics[height=.44cm]{src/figure/assets/gear.png}};

\node at (15.05, 1.82) {\includegraphics[height=.38cm]{src/figure/assets/mutant.png}};
\node at (15.05, 0.65) {\includegraphics[height=.38cm]{src/figure/assets/mutant.png}};
\node at (17.00, 0.40) {\includegraphics[height=.38cm]{src/figure/assets/mutant.png}};
\end{scope}


\end{tikzpicture}
\endgroup


==> src/figure/construction.tikz <==
\begingroup
\definecolor{tbInk}{HTML}{263747}
\definecolor{tbMuted}{HTML}{637382}
\definecolor{tbGold}{HTML}{B78A20}
\definecolor{tbBlue}{HTML}{397D96}
\definecolor{tbPurple}{HTML}{7756AC}
\definecolor{tbGreen}{HTML}{43815B}
\definecolor{tbRed}{HTML}{BA554F}
\begin{tikzpicture}[
    x=1cm, y=1cm, text=tbInk,
    font=\fontfamily{phv}\fontsize{6}{7.5}\selectfont,
    every node/.style={inner sep=0pt, outer sep=0pt},
    title/.style={font=\fontfamily{phv}\bfseries\fontsize{8}{10}\selectfont},
    code/.style={font=\fontfamily{pcr}\fontsize{6}{7.5}\selectfont},
    flow/.style={->, >=stealth, draw=tbMuted, line width=.9pt},
    card/.style={rounded corners=5pt, line width=.8pt}
]
\path[use as bounding box] (-.15,2.35) rectangle (17.72,6.75);

\node at (.22,5.84) {\includegraphics[height=.46cm]{src/figure/assets/github.png}};
\node[title, anchor=west] at (.59,5.84) {Impl. $I$};
\node at (3.92,5.84) {\includegraphics[height=.56cm]{src/figure/assets/flask.png}};
\node[title, anchor=west] at (4.29,5.84) {Tests $T$};
\node at (7.62,5.84) {\includegraphics[height=.56cm]{src/figure/assets/document.png}};
\node[title, anchor=west] at (7.99,5.84) {Draft spec. $S'$};
\node at (11.32,5.84) {\includegraphics[height=.56cm]{src/figure/assets/mutant.png}};
\node[title, anchor=west] at (11.69,5.84) {Mutants $M$};
\node at (15.02,5.84) {\includegraphics[height=.56cm]{src/figure/assets/document.png}};
\node[title, anchor=west] at (15.39,5.84) {Final spec. $S$};

\draw[card, draw=tbMuted!65, fill=tbMuted!7] (0,2.45) rectangle (2.75,5.40);
\node[title, anchor=west] at (.29,4.96) {ast-grep};
\node[anchor=west] at (.29,4.47) {Source code $R$};
\node[anchor=west] at (.29,4.10) {Existing tests};
\draw[draw=tbMuted!25] (.29,3.75) -- (2.46,3.75);
\node at (.62,3.19) {\includegraphics[width=.62cm]{src/figure/assets/gear.png}};
\node[anchor=west, align=left] at (1.12,3.19) {Reference\\executable $E$};

\draw[card, draw=tbBlue, fill=tbBlue!12] (3.7,2.45) rectangle (6.45,5.40);
\draw[draw=tbBlue!35, fill=white, rounded corners=2pt, line width=.6pt]
    (3.93,2.70) rectangle (6.22,5.08);
\node[anchor=north west, code, align=left] at (4.06,4.91) {%
    def test\_run():\\
    \hspace*{.12cm}p = run\_exe(\\
    \hspace*{.24cm}"run 'f()' -f "\\
    \hspace*{.24cm}"a.js b.js")\\
    \hspace*{.12cm}assert (\\
    \hspace*{.24cm}p.stdout ==\\
    \hspace*{.24cm}"a.js b.js")};
\node[circle, draw=tbBlue, fill=white, line width=.7pt,
    minimum size=.43cm, text=tbBlue] at (3.93,5.08) {$t_1$};

\draw[card, draw=tbGold, fill=tbGold!13] (7.4,2.45) rectangle (10.15,5.40);
\draw[draw=tbGold!40, fill=white, line width=.6pt]
    (7.68,3.90) -- (9.91,3.90) -- (9.91,4.59) -- (9.55,4.95)
    -- (7.68,4.95) -- cycle;
\draw[draw=tbGold!40, fill=tbGold!10, line width=.6pt]
    (9.55,4.95) -- (9.55,4.59) -- (9.91,4.59) -- cycle;
\node[anchor=west, code, align=left] at (7.87,4.40) {command `run`\\accepts files};
\node[circle, draw=tbGold, fill=white, line width=.7pt,
    minimum size=.43cm, text=tbGold] at (7.68,4.95) {$s_1$};

\draw[card, draw=tbPurple, fill=tbPurple!10] (11.1,2.45) rectangle (13.85,5.40);
\node[anchor=west] at (11.39,4.96) {Ignores second path};
\draw[draw=tbPurple!30, fill=white, rounded corners=2pt, line width=.6pt]
    (11.34,3.48) rectangle (13.61,4.54);
\node[anchor=north west, code, align=left] at (11.48,4.32) {%
    run 'f()' -f\\
    \hspace*{.12cm}a.js b.js\\
    > a.js};
\node[circle, draw=tbPurple, fill=white, line width=.7pt,
    minimum size=.43cm, text=tbPurple] at (11.34,4.54) {$m_1$};
\node at (11.70,2.99) {\includegraphics[height=.62cm]{src/figure/assets/mutant.png}};
\draw[draw=tbGreen, line width=1.1pt, line cap=round, line join=round]
    (12.16,3.20) -- (12.26,3.10) -- (12.44,3.32);
\node[anchor=west] at (12.55,3.20) {Killed by $t_1$};
\draw[draw=tbRed, line width=1pt, line cap=round]
    (12.17,2.68) -- (12.38,2.89) (12.17,2.89) -- (12.38,2.68);
\node[anchor=west] at (12.55,2.78) {Survives $t_1'$};

\draw[card, draw=tbGold, fill=tbGold!13] (14.8,2.45) rectangle (17.55,5.40);
\draw[draw=tbGold!40, fill=white, line width=.6pt]
    (15.08,2.77) -- (17.31,2.77) -- (17.31,4.59) -- (16.95,4.95)
    -- (15.08,4.95) -- cycle;
\draw[draw=tbGold!40, fill=tbGold!10, line width=.6pt]
    (16.95,4.95) -- (16.95,4.59) -- (17.31,4.59) -- cycle;
\node[anchor=west, code, align=left] at (15.27,4.40) {command `run`\\accepts files};
\fill[tbGreen!13] (15.20,2.97) rectangle (17.19,3.95);
\node[anchor=west, code, text=tbGreen] at (15.29,3.73) {+ and returns};
\node[anchor=west, code, text=tbGreen] at (15.29,3.43) {+ all matching};
\node[anchor=west, code, text=tbGreen] at (15.29,3.13) {+ files};
\node[circle, draw=tbGold, fill=white, line width=.7pt,
    minimum size=.43cm, text=tbGold] at (15.08,4.95) {$s_1$};

\foreach \x/\start/\end in {3.225/2.84/3.61,6.925/6.54/7.31,10.625/10.24/11.01,14.325/13.94/14.71} {
    \draw[flow] (\start,4.44) -- (\end,4.44);
    \node at (\x,3.89) {\includegraphics[height=.77cm]{src/figure/assets/agent.png}};
}
\node[align=center] at (3.225,3.19) {Build\\\& audit};
\node[align=center] at (6.925,3.19) {Draft\\spec.};
\node[align=center] at (10.625,3.19) {Mutate\\$R$};
\node[align=center] at (14.325,3.19) {Refine\\spec.};

\node[text=tbMuted] at (3.225,6.57) {ProgramBench construction};
\draw[draw=tbMuted!45, line width=.6pt] (0,6.23) -- (0,6.34) -- (6.45,6.34) -- (6.45,6.23);

\end{tikzpicture}
\endgroup

